Towards a lattice determination of the $B^\ast B \pi$ coupling

The coupling $g_{B^\ast B \pi}$ is related to the form factor at zero momentum of the axial current between $B^\ast$- and $B$-states. This form factor is evaluated on the lattice using static heavy quarks and light quark propagators determined by a stochastic inversion of the fermionic bilinear. The $\gBBP$ coupling is related to the coupling $g$ between heavy mesons and low-momentum pions in the effective heavy meson chiral lagrangian. The coupling of the effective theory can therefore be computed by numerical simulations. We find the value $g = 0.42(4)(8)$. Besides its theoretical interest, the phenomenological implications of such a determination are discussed.

==> fig2.tex <==
\begin{center}                                  
                \makebox[0pt]{\begin{texdraw}
                \normalsize
                \ifx\pathDEFINED\relax\else\let\pathDEFINED\relax
                 \def\QtGfr{\ifx (\TGre \let\YhetT\cpath\else\let\YhetT\relax\fi\YhetT}
                 \def\path (#1 #2){\move (#1 #2)\futurelet\TGre\QtGfr}
                 \def\cpath (#1 #2){\lvec (#1 #2)\futurelet\TGre\QtGfr}
                \fi
                \drawdim pt
                \setunitscale 0.216 % ie 0.9 * 0.24
                \linewd 3
\special{PSfile=fig2.1.ps hscale=90 vscale=90}
\move(850 25) \textref h:C v:C \htext{$t$}
\move(-20 510) \textref h:C v:C \vtext{$\log C_2^{FF}(t)$}
\textref h:C v:C
\move (232 75) \htext{3}
\move (644 75) \htext{4}
\move (1055 75) \htext{5}
\move (1467 75) \htext{6}
\textref h:R v:C
\move (135 198) \htext{$-4.0$}
\move (135 287) \htext{$-3.5$}
\move (135 376) \htext{$-3.0$}
\move (135 465) \htext{$-2.5$}
\move (135 554) \htext{$-2.0$}
\move (135 643) \htext{$-1.5$}
\move (135 732) \htext{$-1.0$}
\textref h:C v:C
\move(800 950) \textref h:C v:C \htext{}
\textref h:C v:C
\move (232 698) \htext{$\bullet$}
\textref h:C v:C
\move (644 526) \htext{$\bullet$}
\textref h:C v:C
\move (1055 359) \htext{$\bullet$}
\textref h:C v:C
\textref h:C v:C
\move (232 708) \htext{$\circ$}
\textref h:C v:C
\textref h:C v:C
\move (1055 381) \htext{$\circ$}
\textref h:C v:C
\textref h:C v:C
\move(195 855) \htext{$\bullet$}
\textref h:L v:C
\move(240 855) \htext{$\kappa_1$, $M_B=0.930(0.004)$, $Z_F^2=4.751(0.097)$, $\chi^2=1.944$}
\textref h:C v:C
\textref h:C v:C
\move(195 790) \htext{$\circ$}
\textref h:L v:C
\move(240 790) \htext{$\kappa_2$, $M_B=0.898(0.005)$, $Z_F^2=4.567(0.098)$, $\chi^2=1.594$}
\textref h:C v:C
\end{texdraw}}
\end{center}
\begin{center}                                  
                \makebox[0pt]{\begin{texdraw}
                \normalsize
                \ifx\pathDEFINED\relax\else\let\pathDEFINED\relax
                 \def\QtGfr{\ifx (\TGre \let\YhetT\cpath\else\let\YhetT\relax\fi\YhetT}
                 \def\path (#1 #2){\move (#1 #2)\futurelet\TGre\QtGfr}
                 \def\cpath (#1 #2){\lvec (#1 #2)\futurelet\TGre\QtGfr}
                \fi
                \drawdim pt
                \setunitscale 0.216 %ie 0.24*0.9
                \linewd 3
\special{PSfile=fig2.2.ps hscale=90 vscale=90}
\move(850 25) \textref h:C v:C \htext{$t$}
\move(-20 510) \textref h:C v:C \vtext{$\log C_2^{FL}(t)$}
\textref h:C v:C
\move (232 75) \htext{3}
\move (644 75) \htext{4}
\move (1055 75) \htext{5}
\move (1467 75) \htext{6}
\textref h:R v:C
\move (135 182) \htext{$-5.0$}
\move (135 255) \htext{$-4.5$}
\move (135 328) \htext{$-4.0$}
\move (135 400) \htext{$-3.5$}
\move (135 473) \htext{$-3.0$}
\move (135 546) \htext{$-2.5$}
\move (135 619) \htext{$-2.0$}
\move (135 691) \htext{$-1.5$}
\move (135 764) \htext{$-1.0$}
\textref h:C v:C
\move(800 950) \textref h:C v:C \htext{}
\textref h:C v:C
\move (232 577) \htext{$\bullet$}
\textref h:C v:C
\move (644 441) \htext{$\bullet$}
\textref h:C v:C
\move (1055 305) \htext{$\bullet$}
\textref h:C v:C
\move (1467 170) \htext{$\bullet$}
\textref h:C v:C
\move (232 585) \htext{$\circ$}
\textref h:C v:C
\move (644 452) \htext{$\circ$}
\textref h:C v:C
\move (1055 320) \htext{$\circ$}
\textref h:C v:C
\move (1467 189) \htext{$\circ$}
\textref h:C v:C
\move(195 855) \htext{$\bullet$}
\textref h:L v:C
\move(240 855) \htext{$\kappa_1$, $M_B=0.934(0.002)$, $Z_L^2=0.591(0.014)$, $\chi^2=0.742$}
\textref h:C v:C
\textref h:C v:C
\move(195 790) \htext{$\circ$}
\textref h:L v:C
\move(240 790) \htext{$\kappa_2$, $M_B=0.908(0.002)$, $Z_L^2=0.583(0.015)$, $\chi^2=1.546$}
\textref h:C v:C
\end{texdraw}}
\end{center}


==> fig3.tex <==
\begin{center}                                  
                \makebox[0pt]{\begin{texdraw}
                \normalsize
                \ifx\pathDEFINED\relax\else\let\pathDEFINED\relax
                 \def\QtGfr{\ifx (\TGre \let\YhetT\cpath\else\let\YhetT\relax\fi\YhetT}
                 \def\path (#1 #2){\move (#1 #2)\futurelet\TGre\QtGfr}
                 \def\cpath (#1 #2){\lvec (#1 #2)\futurelet\TGre\QtGfr}
                \fi
                \drawdim pt
                \setunitscale 0.216 %ie 0.24*0.9
                \linewd 3
\special{PSfile=fig3.1.ps hscale=90 vscale=90}
\move(850 25) \textref h:C v:C \htext{distance $r$}
\move(25 510) \textref h:C v:C \vtext{}
\linewd 3
\textref h:C v:C
\move (266 75) \htext{0}
\move (500 75) \htext{2}
\move (733 75) \htext{4}
\move (966 75) \htext{6}
\move (1200 75) \htext{8}
\move (1433 75) \htext{10}
\textref h:R v:C
\move (135 243) \htext{$-0.020$}
\move (135 376) \htext{$-0.015$}
\move (135 509) \htext{$-0.010$}
\move (135 643) \htext{$-0.005$}
\move (135 776) \htext{$0.000$}
\textref h:C v:C
\move(800 950) \textref h:C v:C \htext{$E^0(r,t), \kappa=0.13843$}
\textref h:C v:C
\move (266 405) \htext{$\bullet$}
\textref h:C v:C
\move (383 604) \htext{$\bullet$}
\textref h:C v:C
\move (431 682) \htext{$\bullet$}
\textref h:C v:C
\move (468 723) \htext{$\bullet$}
\textref h:C v:C
\move (500 730) \htext{$\bullet$}
\textref h:C v:C
\move (527 746) \htext{$\bullet$}
\textref h:C v:C
\move (552 756) \htext{$\bullet$}
\textref h:C v:C
\move (596 763) \htext{$\bullet$}
\textref h:C v:C
\move (616 766) \htext{$\bullet$}
\textref h:C v:C
\move (635 767) \htext{$\bullet$}
\textref h:C v:C
\move (653 770) \htext{$\bullet$}
\textref h:C v:C
\move (670 770) \htext{$\bullet$}
\textref h:C v:C
\move (687 771) \htext{$\bullet$}
\textref h:C v:C
\move (703 773) \htext{$\bullet$}
\textref h:C v:C
\move (733 773) \htext{$\bullet$}
\textref h:C v:C
\move (747 774) \htext{$\bullet$}
\textref h:C v:C
\move (761 774) \htext{$\bullet$}
\textref h:C v:C
\move (775 774) \htext{$\bullet$}
\textref h:C v:C
\move (788 775) \htext{$\bullet$}
\textref h:C v:C
\move (801 775) \htext{$\bullet$}
\textref h:C v:C
\move (813 776) \htext{$\bullet$}
\textref h:C v:C
\move (838 775) \htext{$\bullet$}
\textref h:C v:C
\move (850 776) \htext{$\bullet$}
\textref h:C v:C
\move (861 776) \htext{$\bullet$}
\textref h:C v:C
\move (872 775) \htext{$\bullet$}
\textref h:C v:C
\move (894 776) \htext{$\bullet$}
\textref h:C v:C
\move (905 774) \htext{$\bullet$}
\textref h:C v:C
\move (926 775) \htext{$\bullet$}
\textref h:C v:C
\move (936 775) \htext{$\bullet$}
\textref h:C v:C
\move (946 776) \htext{$\bullet$}
\textref h:C v:C
\move (956 776) \htext{$\bullet$}
\textref h:C v:C
\move (966 776) \htext{$\bullet$}
\textref h:C v:C
\move (976 774) \htext{$\bullet$}
\textref h:C v:C
\move (985 776) \htext{$\bullet$}
\textref h:C v:C
\move (1004 773) \htext{$\bullet$}
\textref h:C v:C
\move (1013 775) \htext{$\bullet$}
\textref h:C v:C
\move (1022 775) \htext{$\bullet$}
\textref h:C v:C
\move (1031 776) \htext{$\bullet$}
\textref h:C v:C
\move (1040 775) \htext{$\bullet$}
\textref h:C v:C
\move (1049 777) \htext{$\bullet$}
\textref h:C v:C
\move (1057 777) \htext{$\bullet$}
\textref h:C v:C
\move (1074 774) \htext{$\bullet$}
\textref h:C v:C
\move (1083 775) \htext{$\bullet$}
\textref h:C v:C
\move (1091 776) \htext{$\bullet$}
\textref h:C v:C
\move (1099 776) \htext{$\bullet$}
\textref h:C v:C
\move (1107 773) \htext{$\bullet$}
\textref h:C v:C
\move (1116 775) \htext{$\bullet$}
\textref h:C v:C
\move (1123 776) \htext{$\bullet$}
\textref h:C v:C
\move (1139 776) \htext{$\bullet$}
\textref h:C v:C
\move (1147 775) \htext{$\bullet$}
\textref h:C v:C
\move (1162 775) \htext{$\bullet$}
\textref h:C v:C
\move (1177 777) \htext{$\bullet$}
\textref h:C v:C
\move (1185 777) \htext{$\bullet$}
\textref h:C v:C
\move (1207 775) \htext{$\bullet$}
\textref h:C v:C
\move (1214 775) \htext{$\bullet$}
\textref h:C v:C
\move (1228 775) \htext{$\bullet$}
\textref h:C v:C
\move (1242 775) \htext{$\bullet$}
\textref h:C v:C
\move (1256 780) \htext{$\bullet$}
\textref h:C v:C
\move (1263 776) \htext{$\bullet$}
\textref h:C v:C
\move (1277 773) \htext{$\bullet$}
\textref h:C v:C
\move (1283 776) \htext{$\bullet$}
\textref h:C v:C
\move (1290 776) \htext{$\bullet$}
\textref h:C v:C
\move (1316 774) \htext{$\bullet$}
\textref h:C v:C
\move (1348 775) \htext{$\bullet$}
\textref h:C v:C
\move (1361 773) \htext{$\bullet$}
\textref h:C v:C
\move (1415 776) \htext{$\bullet$}
\textref h:C v:C
\move (1479 775) \htext{$\bullet$}
\textref h:C v:C
\move(650 410) \htext{$\bullet$}
\textref h:L v:C
\move(695 410) \htext{$t=3$
}
\textref h:C v:C
\textref h:C v:C
\move (266 506) \htext{$\Diamond$}
\textref h:C v:C
\move (383 648) \htext{$\Diamond$}
\textref h:C v:C
\move (431 704) \htext{$\Diamond$}
\textref h:C v:C
\move (468 735) \htext{$\Diamond$}
\textref h:C v:C
\move (500 739) \htext{$\Diamond$}
\textref h:C v:C
\move (527 748) \htext{$\Diamond$}
\textref h:C v:C
\move (552 759) \htext{$\Diamond$}
\textref h:C v:C
\move (596 763) \htext{$\Diamond$}
\textref h:C v:C
\move (616 764) \htext{$\Diamond$}
\textref h:C v:C
\move (635 765) \htext{$\Diamond$}
\textref h:C v:C
\move (653 770) \htext{$\Diamond$}
\textref h:C v:C
\move (670 773) \htext{$\Diamond$}
\textref h:C v:C
\move (687 771) \htext{$\Diamond$}
\textref h:C v:C
\move (703 772) \htext{$\Diamond$}
\textref h:C v:C
\move (733 774) \htext{$\Diamond$}
\textref h:C v:C
\move (747 773) \htext{$\Diamond$}
\textref h:C v:C
\move (761 774) \htext{$\Diamond$}
\textref h:C v:C
\move (775 775) \htext{$\Diamond$}
\textref h:C v:C
\move (788 775) \htext{$\Diamond$}
\textref h:C v:C
\move (801 774) \htext{$\Diamond$}
\textref h:C v:C
\move (813 771) \htext{$\Diamond$}
\textref h:C v:C
\move (838 773) \htext{$\Diamond$}
\textref h:C v:C
\move (850 774) \htext{$\Diamond$}
\textref h:C v:C
\move (861 774) \htext{$\Diamond$}
\textref h:C v:C
\move (872 777) \htext{$\Diamond$}
\textref h:C v:C
\move (894 774) \htext{$\Diamond$}
\textref h:C v:C
\move (905 777) \htext{$\Diamond$}
\textref h:C v:C
\move (926 773) \htext{$\Diamond$}
\textref h:C v:C
\move (936 773) \htext{$\Diamond$}
\textref h:C v:C
\move (946 775) \htext{$\Diamond$}
\textref h:C v:C
\move (956 776) \htext{$\Diamond$}
\textref h:C v:C
\move (966 775) \htext{$\Diamond$}
\textref h:C v:C
\move (976 771) \htext{$\Diamond$}
\textref h:C v:C
\move (985 773) \htext{$\Diamond$}
\textref h:C v:C
\move (1004 771) \htext{$\Diamond$}
\textref h:C v:C
\move (1013 774) \htext{$\Diamond$}
\textref h:C v:C
\move (1022 776) \htext{$\Diamond$}
\textref h:C v:C
\move (1031 774) \htext{$\Diamond$}
\textref h:C v:C
\move (1040 776) \htext{$\Diamond$}
\textref h:C v:C
\move (1049 775) \htext{$\Diamond$}
\textref h:C v:C
\move (1057 775) \htext{$\Diamond$}
\textref h:C v:C
\move (1074 780) \htext{$\Diamond$}
\textref h:C v:C
\move (1083 773) \htext{$\Diamond$}
\textref h:C v:C
\move (1091 774) \htext{$\Diamond$}
\textref h:C v:C
\move (1099 772) \htext{$\Diamond$}
\textref h:C v:C
\move (1107 769) \htext{$\Diamond$}
\textref h:C v:C
\move (1116 773) \htext{$\Diamond$}
\textref h:C v:C
\move (1123 775) \htext{$\Diamond$}
\textref h:C v:C
\move (1139 773) \htext{$\Diamond$}
\textref h:C v:C
\move (1147 774) \htext{$\Diamond$}
\textref h:C v:C
\move (1162 775) \htext{$\Diamond$}
\textref h:C v:C
\move (1177 775) \htext{$\Diamond$}
\textref h:C v:C
\move (1185 775) \htext{$\Diamond$}
\textref h:C v:C
\move (1207 773) \htext{$\Diamond$}
\textref h:C v:C
\move (1214 775) \htext{$\Diamond$}
\textref h:C v:C
\move (1228 775) \htext{$\Diamond$}
\textref h:C v:C
\move (1242 779) \htext{$\Diamond$}
\textref h:C v:C
\move (1256 772) \htext{$\Diamond$}
\textref h:C v:C
\move (1263 781) \htext{$\Diamond$}
\textref h:C v:C
\move (1277 773) \htext{$\Diamond$}
\textref h:C v:C
\move (1283 775) \htext{$\Diamond$}
\textref h:C v:C
\move (1290 776) \htext{$\Diamond$}
\textref h:C v:C
\move (1316 777) \htext{$\Diamond$}
\textref h:C v:C
\move (1348 771) \htext{$\Diamond$}
\textref h:C v:C
\move (1361 769) \htext{$\Diamond$}
\textref h:C v:C
\move (1415 773) \htext{$\Diamond$}
\textref h:C v:C
\move (1479 772) \htext{$\Diamond$}
\textref h:C v:C
\move(650 365) \htext{$\Diamond$}
\textref h:L v:C
\move(695 365) \htext{$t=4$
}
\textref h:C v:C
\textref h:C v:C
\move (266 589) \htext{$\circ$}
\textref h:C v:C
\move (383 704) \htext{$\circ$}
\textref h:C v:C
\move (431 731) \htext{$\circ$}
\textref h:C v:C
\move (468 754) \htext{$\circ$}
\textref h:C v:C
\move (500 767) \htext{$\circ$}
\textref h:C v:C
\move (527 757) \htext{$\circ$}
\textref h:C v:C
\move (552 763) \htext{$\circ$}
\textref h:C v:C
\move (596 759) \htext{$\circ$}
\textref h:C v:C
\move (616 763) \htext{$\circ$}
\textref h:C v:C
\move (635 772) \htext{$\circ$}
\textref h:C v:C
\move (653 773) \htext{$\circ$}
\textref h:C v:C
\move (670 776) \htext{$\circ$}
\textref h:C v:C
\move (687 778) \htext{$\circ$}
\textref h:C v:C
\move (703 770) \htext{$\circ$}
\textref h:C v:C
\move (733 781) \htext{$\circ$}
\textref h:C v:C
\move (747 778) \htext{$\circ$}
\textref h:C v:C
\move (761 773) \htext{$\circ$}
\textref h:C v:C
\move (775 769) \htext{$\circ$}
\textref h:C v:C
\move (788 772) \htext{$\circ$}
\textref h:C v:C
\move (801 777) \htext{$\circ$}
\textref h:C v:C
\move (813 766) \htext{$\circ$}
\textref h:C v:C
\move (838 769) \htext{$\circ$}
\textref h:C v:C
\move (850 773) \htext{$\circ$}
\textref h:C v:C
\move (861 773) \htext{$\circ$}
\textref h:C v:C
\move (872 774) \htext{$\circ$}
\textref h:C v:C
\move (894 772) \htext{$\circ$}
\textref h:C v:C
\move (905 773) \htext{$\circ$}
\textref h:C v:C
\move (926 780) \htext{$\circ$}
\textref h:C v:C
\move (936 775) \htext{$\circ$}
\textref h:C v:C
\move (946 778) \htext{$\circ$}
\textref h:C v:C
\move (956 774) \htext{$\circ$}
\textref h:C v:C
\move (966 771) \htext{$\circ$}
\textref h:C v:C
\move (976 756) \htext{$\circ$}
\textref h:C v:C
\move (985 765) \htext{$\circ$}
\textref h:C v:C
\move (1004 761) \htext{$\circ$}
\textref h:C v:C
\move (1013 775) \htext{$\circ$}
\textref h:C v:C
\move (1022 779) \htext{$\circ$}
\textref h:C v:C
\move (1031 778) \htext{$\circ$}
\textref h:C v:C
\move (1040 787) \htext{$\circ$}
\textref h:C v:C
\move (1049 780) \htext{$\circ$}
\textref h:C v:C
\move (1057 778) \htext{$\circ$}
\textref h:C v:C
\move (1074 781) \htext{$\circ$}
\textref h:C v:C
\move (1083 764) \htext{$\circ$}
\textref h:C v:C
\move (1091 771) \htext{$\circ$}
\textref h:C v:C
\move (1099 765) \htext{$\circ$}
\textref h:C v:C
\move (1107 774) \htext{$\circ$}
\textref h:C v:C
\move (1116 775) \htext{$\circ$}
\textref h:C v:C
\move (1123 772) \htext{$\circ$}
\textref h:C v:C
\move (1139 768) \htext{$\circ$}
\textref h:C v:C
\move (1147 763) \htext{$\circ$}
\textref h:C v:C
\move (1162 773) \htext{$\circ$}
\textref h:C v:C
\move (1177 765) \htext{$\circ$}
\textref h:C v:C
\move (1185 767) \htext{$\circ$}
\textref h:C v:C
\move (1207 763) \htext{$\circ$}
\textref h:C v:C
\move (1214 768) \htext{$\circ$}
\textref h:C v:C
\move (1228 760) \htext{$\circ$}
\textref h:C v:C
\move (1242 776) \htext{$\circ$}
\textref h:C v:C
\move (1256 797) \htext{$\circ$}
\textref h:C v:C
\move (1263 799) \htext{$\circ$}
\textref h:C v:C
\move (1277 785) \htext{$\circ$}
\textref h:C v:C
\move (1283 767) \htext{$\circ$}
\textref h:C v:C
\move (1290 770) \htext{$\circ$}
\textref h:C v:C
\move (1316 756) \htext{$\circ$}
\textref h:C v:C
\move (1348 773) \htext{$\circ$}
\textref h:C v:C
\move (1361 764) \htext{$\circ$}
\textref h:C v:C
\move (1415 776) \htext{$\circ$}
\textref h:C v:C
\move (1479 783) \htext{$\circ$}
\textref h:C v:C
\move(650 320) \htext{$\circ$}
\textref h:L v:C
\move(695 320) \htext{$t=5$
}
\textref h:C v:C
\textref h:C v:C
\move (266 812) \htext{$\Box$}
\textref h:C v:C
\move (383 764) \htext{$\Box$}
\textref h:C v:C
\move (431 763) \htext{$\Box$}
\textref h:C v:C
\move (468 722) \htext{$\Box$}
\textref h:C v:C
\move (500 750) \htext{$\Box$}
\textref h:C v:C
\move (527 769) \htext{$\Box$}
\textref h:C v:C
\move (552 761) \htext{$\Box$}
\textref h:C v:C
\move (596 757) \htext{$\Box$}
\textref h:C v:C
\move (616 729) \htext{$\Box$}
\textref h:C v:C
\move (635 783) \htext{$\Box$}
\textref h:C v:C
\move (653 755) \htext{$\Box$}
\textref h:C v:C
\move (670 758) \htext{$\Box$}
\textref h:C v:C
\move (687 802) \htext{$\Box$}
\textref h:C v:C
\move (703 773) \htext{$\Box$}
\textref h:C v:C
\move (733 778) \htext{$\Box$}
\textref h:C v:C
\move (747 765) \htext{$\Box$}
\textref h:C v:C
\move (761 766) \htext{$\Box$}
\textref h:C v:C
\move (775 754) \htext{$\Box$}
\textref h:C v:C
\move (788 765) \htext{$\Box$}
\textref h:C v:C
\move (801 758) \htext{$\Box$}
\textref h:C v:C
\move (813 813) \htext{$\Box$}
\textref h:C v:C
\move (838 739) \htext{$\Box$}
\textref h:C v:C
\move (850 796) \htext{$\Box$}
\textref h:C v:C
\move (861 773) \htext{$\Box$}
\textref h:C v:C
\move (872 733) \htext{$\Box$}
\textref h:C v:C
\move (894 777) \htext{$\Box$}
\textref h:C v:C
\move (905 761) \htext{$\Box$}
\textref h:C v:C
\move (926 807) \htext{$\Box$}
\textref h:C v:C
\move (936 790) \htext{$\Box$}
\textref h:C v:C
\move (946 764) \htext{$\Box$}
\textref h:C v:C
\move (956 776) \htext{$\Box$}
\textref h:C v:C
\move (966 754) \htext{$\Box$}
\textref h:C v:C
\move (976 732) \htext{$\Box$}
\textref h:C v:C
\move (985 752) \htext{$\Box$}
\textref h:C v:C
\move (1004 788) \htext{$\Box$}
\textref h:C v:C
\move (1013 778) \htext{$\Box$}
\textref h:C v:C
\move (1022 804) \htext{$\Box$}
\textref h:C v:C
\move (1031 758) \htext{$\Box$}
\textref h:C v:C
\move (1040 788) \htext{$\Box$}
\textref h:C v:C
\move (1049 777) \htext{$\Box$}
\textref h:C v:C
\move (1057 780) \htext{$\Box$}
\textref h:C v:C
\move (1074 736) \htext{$\Box$}
\textref h:C v:C
\move (1083 726) \htext{$\Box$}
\textref h:C v:C
\move (1091 770) \htext{$\Box$}
\textref h:C v:C
\move (1099 756) \htext{$\Box$}
\textref h:C v:C
\move (1107 731) \htext{$\Box$}
\textref h:C v:C
\move (1116 771) \htext{$\Box$}
\textref h:C v:C
\move (1123 800) \htext{$\Box$}
\textref h:C v:C
\move (1139 773) \htext{$\Box$}
\textref h:C v:C
\move (1147 736) \htext{$\Box$}
\textref h:C v:C
\move (1162 772) \htext{$\Box$}
\textref h:C v:C
\move (1177 778) \htext{$\Box$}
\textref h:C v:C
\move (1185 770) \htext{$\Box$}
\textref h:C v:C
\move (1207 757) \htext{$\Box$}
\textref h:C v:C
\move (1214 722) \htext{$\Box$}
\textref h:C v:C
\move (1228 646) \htext{$\Box$}
\textref h:C v:C
\move (1242 769) \htext{$\Box$}
\textref h:C v:C
\move (1256 820) \htext{$\Box$}
\textref h:C v:C
\move (1263 848) \htext{$\Box$}
\textref h:C v:C
\move (1277 745) \htext{$\Box$}
\textref h:C v:C
\move (1283 713) \htext{$\Box$}
\textref h:C v:C
\move (1290 776) \htext{$\Box$}
\textref h:C v:C
\move (1316 787) \htext{$\Box$}
\textref h:C v:C
\move (1348 729) \htext{$\Box$}
\textref h:C v:C
\move (1361 761) \htext{$\Box$}
\textref h:C v:C
\move (1415 768) \htext{$\Box$}
\textref h:C v:C
\textref h:C v:C
\move(650 275) \htext{$\Box$}
\textref h:L v:C
\move(695 275) \htext{$t=6$
}
\textref h:C v:C
\end{texdraw}}
\end{center}
\vspace{1em}
\begin{center}                                  
                \makebox[0pt]{\begin{texdraw}
                \normalsize
                \ifx\pathDEFINED\relax\else\let\pathDEFINED\relax
                 \def\QtGfr{\ifx (\TGre \let\YhetT\cpath\else\let\YhetT\relax\fi\YhetT}
                 \def\path (#1 #2){\move (#1 #2)\futurelet\TGre\QtGfr}
                 \def\cpath (#1 #2){\lvec (#1 #2)\futurelet\TGre\QtGfr}
                \fi
                \drawdim pt
                \setunitscale 0.216 %ie 0.24*0.9
                \linewd 3
\special{PSfile=fig3.2.ps hscale=90 vscale=90}
\move(850 25) \textref h:C v:C \htext{distance $r$}
\move(25 510) \textref h:C v:C \vtext{}
\linewd 3
\textref h:C v:C
\move (266 75) \htext{0}
\move (500 75) \htext{2}
\move (733 75) \htext{4}
\move (966 75) \htext{6}
\move (1200 75) \htext{8}
\move (1433 75) \htext{10}
\textref h:R v:C
\move (135 224) \htext{$-0.10$}
\move (135 338) \htext{$-0.08$}
\move (135 452) \htext{$-0.06$}
\move (135 567) \htext{$-0.04$}
\move (135 681) \htext{$-0.02$}
\move (135 795) \htext{$0.00$}
\textref h:C v:C
\move(800 950) \textref h:C v:C \htext{$\overline{E}(r,t), \kappa=0.13843$}
\textref h:C v:C
\move (266 300) \htext{$\bullet$}
\textref h:C v:C
\move (383 683) \htext{$\bullet$}
\textref h:C v:C
\move (431 758) \htext{$\bullet$}
\textref h:C v:C
\move (468 780) \htext{$\bullet$}
\textref h:C v:C
\move (500 772) \htext{$\bullet$}
\textref h:C v:C
\move (527 785) \htext{$\bullet$}
\textref h:C v:C
\move (552 789) \htext{$\bullet$}
\textref h:C v:C
\move (596 791) \htext{$\bullet$}
\textref h:C v:C
\move (616 792) \htext{$\bullet$}
\textref h:C v:C
\move (635 792) \htext{$\bullet$}
\textref h:C v:C
\move (653 793) \htext{$\bullet$}
\textref h:C v:C
\move (670 794) \htext{$\bullet$}
\textref h:C v:C
\move (687 794) \htext{$\bullet$}
\textref h:C v:C
\move (703 794) \htext{$\bullet$}
\textref h:C v:C
\move (733 794) \htext{$\bullet$}
\textref h:C v:C
\move (747 795) \htext{$\bullet$}
\textref h:C v:C
\move (761 794) \htext{$\bullet$}
\textref h:C v:C
\move (775 794) \htext{$\bullet$}
\textref h:C v:C
\move (788 795) \htext{$\bullet$}
\textref h:C v:C
\move (801 795) \htext{$\bullet$}
\textref h:C v:C
\move (813 795) \htext{$\bullet$}
\textref h:C v:C
\move (838 795) \htext{$\bullet$}
\textref h:C v:C
\move (850 795) \htext{$\bullet$}
\textref h:C v:C
\move (861 795) \htext{$\bullet$}
\textref h:C v:C
\move (872 795) \htext{$\bullet$}
\textref h:C v:C
\move (894 795) \htext{$\bullet$}
\textref h:C v:C
\move (905 795) \htext{$\bullet$}
\textref h:C v:C
\move (926 795) \htext{$\bullet$}
\textref h:C v:C
\move (936 795) \htext{$\bullet$}
\textref h:C v:C
\move (946 795) \htext{$\bullet$}
\textref h:C v:C
\move (956 795) \htext{$\bullet$}
\textref h:C v:C
\move (966 795) \htext{$\bullet$}
\textref h:C v:C
\move (976 795) \htext{$\bullet$}
\textref h:C v:C
\move (985 795) \htext{$\bullet$}
\textref h:C v:C
\move (1004 795) \htext{$\bullet$}
\textref h:C v:C
\move (1013 795) \htext{$\bullet$}
\textref h:C v:C
\move (1022 795) \htext{$\bullet$}
\textref h:C v:C
\move (1031 795) \htext{$\bullet$}
\textref h:C v:C
\move (1040 796) \htext{$\bullet$}
\textref h:C v:C
\move (1049 795) \htext{$\bullet$}
\textref h:C v:C
\move (1057 795) \htext{$\bullet$}
\textref h:C v:C
\move (1074 795) \htext{$\bullet$}
\textref h:C v:C
\move (1083 795) \htext{$\bullet$}
\textref h:C v:C
\move (1091 795) \htext{$\bullet$}
\textref h:C v:C
\move (1099 795) \htext{$\bullet$}
\textref h:C v:C
\move (1107 796) \htext{$\bullet$}
\textref h:C v:C
\move (1116 795) \htext{$\bullet$}
\textref h:C v:C
\move (1123 795) \htext{$\bullet$}
\textref h:C v:C
\move (1139 795) \htext{$\bullet$}
\textref h:C v:C
\move (1147 795) \htext{$\bullet$}
\textref h:C v:C
\move (1162 795) \htext{$\bullet$}
\textref h:C v:C
\move (1177 795) \htext{$\bullet$}
\textref h:C v:C
\move (1185 795) \htext{$\bullet$}
\textref h:C v:C
\move (1207 795) \htext{$\bullet$}
\textref h:C v:C
\move (1214 795) \htext{$\bullet$}
\textref h:C v:C
\move (1228 795) \htext{$\bullet$}
\textref h:C v:C
\move (1242 795) \htext{$\bullet$}
\textref h:C v:C
\move (1256 795) \htext{$\bullet$}
\textref h:C v:C
\move (1263 795) \htext{$\bullet$}
\textref h:C v:C
\move (1277 795) \htext{$\bullet$}
\textref h:C v:C
\move (1283 795) \htext{$\bullet$}
\textref h:C v:C
\move (1290 795) \htext{$\bullet$}
\textref h:C v:C
\move (1316 795) \htext{$\bullet$}
\textref h:C v:C
\move (1348 794) \htext{$\bullet$}
\textref h:C v:C
\move (1361 795) \htext{$\bullet$}
\textref h:C v:C
\move (1415 794) \htext{$\bullet$}
\textref h:C v:C
\move (1479 794) \htext{$\bullet$}
\textref h:C v:C
\move(650 410) \htext{$\bullet$}
\textref h:L v:C
\move(695 410) \htext{$t=3$
}
\textref h:C v:C
\textref h:C v:C
\move (266 268) \htext{$\Diamond$}
\textref h:C v:C
\move (383 683) \htext{$\Diamond$}
\textref h:C v:C
\move (431 753) \htext{$\Diamond$}
\textref h:C v:C
\move (468 774) \htext{$\Diamond$}
\textref h:C v:C
\move (500 768) \htext{$\Diamond$}
\textref h:C v:C
\move (527 782) \htext{$\Diamond$}
\textref h:C v:C
\move (552 786) \htext{$\Diamond$}
\textref h:C v:C
\move (596 789) \htext{$\Diamond$}
\textref h:C v:C
\move (616 790) \htext{$\Diamond$}
\textref h:C v:C
\move (635 792) \htext{$\Diamond$}
\textref h:C v:C
\move (653 793) \htext{$\Diamond$}
\textref h:C v:C
\move (670 793) \htext{$\Diamond$}
\textref h:C v:C
\move (687 794) \htext{$\Diamond$}
\textref h:C v:C
\move (703 793) \htext{$\Diamond$}
\textref h:C v:C
\move (733 793) \htext{$\Diamond$}
\textref h:C v:C
\move (747 795) \htext{$\Diamond$}
\textref h:C v:C
\move (761 794) \htext{$\Diamond$}
\textref h:C v:C
\move (775 795) \htext{$\Diamond$}
\textref h:C v:C
\move (788 794) \htext{$\Diamond$}
\textref h:C v:C
\move (801 795) \htext{$\Diamond$}
\textref h:C v:C
\move (813 794) \htext{$\Diamond$}
\textref h:C v:C
\move (838 795) \htext{$\Diamond$}
\textref h:C v:C
\move (850 794) \htext{$\Diamond$}
\textref h:C v:C
\move (861 795) \htext{$\Diamond$}
\textref h:C v:C
\move (872 795) \htext{$\Diamond$}
\textref h:C v:C
\move (894 795) \htext{$\Diamond$}
\textref h:C v:C
\move (905 795) \htext{$\Diamond$}
\textref h:C v:C
\move (926 796) \htext{$\Diamond$}
\textref h:C v:C
\move (936 795) \htext{$\Diamond$}
\textref h:C v:C
\move (946 795) \htext{$\Diamond$}
\textref h:C v:C
\move (956 795) \htext{$\Diamond$}
\textref h:C v:C
\move (966 795) \htext{$\Diamond$}
\textref h:C v:C
\move (976 795) \htext{$\Diamond$}
\textref h:C v:C
\move (985 796) \htext{$\Diamond$}
\textref h:C v:C
\move (1004 795) \htext{$\Diamond$}
\textref h:C v:C
\move (1013 795) \htext{$\Diamond$}
\textref h:C v:C
\move (1022 795) \htext{$\Diamond$}
\textref h:C v:C
\move (1031 796) \htext{$\Diamond$}
\textref h:C v:C
\move (1040 796) \htext{$\Diamond$}
\textref h:C v:C
\move (1049 794) \htext{$\Diamond$}
\textref h:C v:C
\move (1057 795) \htext{$\Diamond$}
\textref h:C v:C
\move (1074 795) \htext{$\Diamond$}
\textref h:C v:C
\move (1083 796) \htext{$\Diamond$}
\textref h:C v:C
\move (1091 794) \htext{$\Diamond$}
\textref h:C v:C
\move (1099 795) \htext{$\Diamond$}
\textref h:C v:C
\move (1107 794) \htext{$\Diamond$}
\textref h:C v:C
\move (1116 795) \htext{$\Diamond$}
\textref h:C v:C
\move (1123 795) \htext{$\Diamond$}
\textref h:C v:C
\move (1139 795) \htext{$\Diamond$}
\textref h:C v:C
\move (1147 794) \htext{$\Diamond$}
\textref h:C v:C
\move (1162 794) \htext{$\Diamond$}
\textref h:C v:C
\move (1177 794) \htext{$\Diamond$}
\textref h:C v:C
\move (1185 796) \htext{$\Diamond$}
\textref h:C v:C
\move (1207 795) \htext{$\Diamond$}
\textref h:C v:C
\move (1214 796) \htext{$\Diamond$}
\textref h:C v:C
\move (1228 794) \htext{$\Diamond$}
\textref h:C v:C
\move (1242 794) \htext{$\Diamond$}
\textref h:C v:C
\move (1256 793) \htext{$\Diamond$}
\textref h:C v:C
\move (1263 796) \htext{$\Diamond$}
\textref h:C v:C
\move (1277 795) \htext{$\Diamond$}
\textref h:C v:C
\move (1283 796) \htext{$\Diamond$}
\textref h:C v:C
\move (1290 796) \htext{$\Diamond$}
\textref h:C v:C
\move (1316 792) \htext{$\Diamond$}
\textref h:C v:C
\move (1348 794) \htext{$\Diamond$}
\textref h:C v:C
\move (1361 795) \htext{$\Diamond$}
\textref h:C v:C
\move (1415 794) \htext{$\Diamond$}
\textref h:C v:C
\move (1479 791) \htext{$\Diamond$}
\textref h:C v:C
\move(650 365) \htext{$\Diamond$}
\textref h:L v:C
\move(695 365) \htext{$t=4$
}
\textref h:C v:C
\textref h:C v:C
\move (266 254) \htext{$\circ$}
\textref h:C v:C
\move (383 680) \htext{$\circ$}
\textref h:C v:C
\move (431 750) \htext{$\circ$}
\textref h:C v:C
\move (468 772) \htext{$\circ$}
\textref h:C v:C
\move (500 772) \htext{$\circ$}
\textref h:C v:C
\move (527 778) \htext{$\circ$}
\textref h:C v:C
\move (552 786) \htext{$\circ$}
\textref h:C v:C
\move (596 787) \htext{$\circ$}
\textref h:C v:C
\move (616 790) \htext{$\circ$}
\textref h:C v:C
\move (635 793) \htext{$\circ$}
\textref h:C v:C
\move (653 794) \htext{$\circ$}
\textref h:C v:C
\move (670 793) \htext{$\circ$}
\textref h:C v:C
\move (687 793) \htext{$\circ$}
\textref h:C v:C
\move (703 793) \htext{$\circ$}
\textref h:C v:C
\move (733 798) \htext{$\circ$}
\textref h:C v:C
\move (747 795) \htext{$\circ$}
\textref h:C v:C
\move (761 793) \htext{$\circ$}
\textref h:C v:C
\move (775 797) \htext{$\circ$}
\textref h:C v:C
\move (788 790) \htext{$\circ$}
\textref h:C v:C
\move (801 796) \htext{$\circ$}
\textref h:C v:C
\move (813 798) \htext{$\circ$}
\textref h:C v:C
\move (838 797) \htext{$\circ$}
\textref h:C v:C
\move (850 794) \htext{$\circ$}
\textref h:C v:C
\move (861 796) \htext{$\circ$}
\textref h:C v:C
\move (872 794) \htext{$\circ$}
\textref h:C v:C
\move (894 796) \htext{$\circ$}
\textref h:C v:C
\move (905 793) \htext{$\circ$}
\textref h:C v:C
\move (926 797) \htext{$\circ$}
\textref h:C v:C
\move (936 794) \htext{$\circ$}
\textref h:C v:C
\move (946 796) \htext{$\circ$}
\textref h:C v:C
\move (956 795) \htext{$\circ$}
\textref h:C v:C
\move (966 797) \htext{$\circ$}
\textref h:C v:C
\move (976 796) \htext{$\circ$}
\textref h:C v:C
\move (985 797) \htext{$\circ$}
\textref h:C v:C
\move (1004 798) \htext{$\circ$}
\textref h:C v:C
\move (1013 795) \htext{$\circ$}
\textref h:C v:C
\move (1022 793) \htext{$\circ$}
\textref h:C v:C
\move (1031 798) \htext{$\circ$}
\textref h:C v:C
\move (1040 798) \htext{$\circ$}
\textref h:C v:C
\move (1049 795) \htext{$\circ$}
\textref h:C v:C
\move (1057 793) \htext{$\circ$}
\textref h:C v:C
\move (1074 799) \htext{$\circ$}
\textref h:C v:C
\move (1083 794) \htext{$\circ$}
\textref h:C v:C
\move (1091 794) \htext{$\circ$}
\textref h:C v:C
\move (1099 797) \htext{$\circ$}
\textref h:C v:C
\move (1107 797) \htext{$\circ$}
\textref h:C v:C
\move (1116 796) \htext{$\circ$}
\textref h:C v:C
\move (1123 795) \htext{$\circ$}
\textref h:C v:C
\move (1139 797) \htext{$\circ$}
\textref h:C v:C
\move (1147 796) \htext{$\circ$}
\textref h:C v:C
\move (1162 790) \htext{$\circ$}
\textref h:C v:C
\move (1177 794) \htext{$\circ$}
\textref h:C v:C
\move (1185 795) \htext{$\circ$}
\textref h:C v:C
\move (1207 799) \htext{$\circ$}
\textref h:C v:C
\move (1214 797) \htext{$\circ$}
\textref h:C v:C
\move (1228 795) \htext{$\circ$}
\textref h:C v:C
\move (1242 794) \htext{$\circ$}
\textref h:C v:C
\move (1256 791) \htext{$\circ$}
\textref h:C v:C
\move (1263 794) \htext{$\circ$}
\textref h:C v:C
\move (1277 792) \htext{$\circ$}
\textref h:C v:C
\move (1283 803) \htext{$\circ$}
\textref h:C v:C
\move (1290 794) \htext{$\circ$}
\textref h:C v:C
\move (1316 794) \htext{$\circ$}
\textref h:C v:C
\move (1348 794) \htext{$\circ$}
\textref h:C v:C
\move (1361 791) \htext{$\circ$}
\textref h:C v:C
\move (1415 800) \htext{$\circ$}
\textref h:C v:C
\move (1479 792) \htext{$\circ$}
\textref h:C v:C
\move(650 320) \htext{$\circ$}
\textref h:L v:C
\move(695 320) \htext{$t=5$
}
\textref h:C v:C
\textref h:C v:C
\move (266 227) \htext{$\Box$}
\textref h:C v:C
\move (383 660) \htext{$\Box$}
\textref h:C v:C
\move (431 730) \htext{$\Box$}
\textref h:C v:C
\move (468 737) \htext{$\Box$}
\textref h:C v:C
\move (500 761) \htext{$\Box$}
\textref h:C v:C
\move (527 768) \htext{$\Box$}
\textref h:C v:C
\move (552 780) \htext{$\Box$}
\textref h:C v:C
\move (596 783) \htext{$\Box$}
\textref h:C v:C
\move (616 792) \htext{$\Box$}
\textref h:C v:C
\move (635 794) \htext{$\Box$}
\textref h:C v:C
\move (653 790) \htext{$\Box$}
\textref h:C v:C
\move (670 791) \htext{$\Box$}
\textref h:C v:C
\move (687 781) \htext{$\Box$}
\textref h:C v:C
\move (703 783) \htext{$\Box$}
\textref h:C v:C
\move (733 815) \htext{$\Box$}
\textref h:C v:C
\move (747 795) \htext{$\Box$}
\textref h:C v:C
\move (761 794) \htext{$\Box$}
\textref h:C v:C
\move (775 803) \htext{$\Box$}
\textref h:C v:C
\move (788 785) \htext{$\Box$}
\textref h:C v:C
\move (801 799) \htext{$\Box$}
\textref h:C v:C
\move (813 811) \htext{$\Box$}
\textref h:C v:C
\move (838 804) \htext{$\Box$}
\textref h:C v:C
\move (850 794) \htext{$\Box$}
\textref h:C v:C
\move (861 793) \htext{$\Box$}
\textref h:C v:C
\move (872 792) \htext{$\Box$}
\textref h:C v:C
\move (894 794) \htext{$\Box$}
\textref h:C v:C
\move (905 790) \htext{$\Box$}
\textref h:C v:C
\move (926 802) \htext{$\Box$}
\textref h:C v:C
\move (936 800) \htext{$\Box$}
\textref h:C v:C
\move (946 798) \htext{$\Box$}
\textref h:C v:C
\move (956 798) \htext{$\Box$}
\textref h:C v:C
\move (966 794) \htext{$\Box$}
\textref h:C v:C
\move (976 778) \htext{$\Box$}
\textref h:C v:C
\move (985 796) \htext{$\Box$}
\textref h:C v:C
\move (1004 790) \htext{$\Box$}
\textref h:C v:C
\move (1013 794) \htext{$\Box$}
\textref h:C v:C
\move (1022 787) \htext{$\Box$}
\textref h:C v:C
\move (1031 811) \htext{$\Box$}
\textref h:C v:C
\move (1040 791) \htext{$\Box$}
\textref h:C v:C
\move (1049 788) \htext{$\Box$}
\textref h:C v:C
\move (1057 790) \htext{$\Box$}
\textref h:C v:C
\move (1074 791) \htext{$\Box$}
\textref h:C v:C
\move (1083 785) \htext{$\Box$}
\textref h:C v:C
\move (1091 788) \htext{$\Box$}
\textref h:C v:C
\move (1099 803) \htext{$\Box$}
\textref h:C v:C
\move (1107 794) \htext{$\Box$}
\textref h:C v:C
\move (1116 799) \htext{$\Box$}
\textref h:C v:C
\move (1123 796) \htext{$\Box$}
\textref h:C v:C
\move (1139 794) \htext{$\Box$}
\textref h:C v:C
\move (1147 792) \htext{$\Box$}
\textref h:C v:C
\move (1162 776) \htext{$\Box$}
\textref h:C v:C
\move (1177 792) \htext{$\Box$}
\textref h:C v:C
\move (1185 794) \htext{$\Box$}
\textref h:C v:C
\move (1207 801) \htext{$\Box$}
\textref h:C v:C
\move (1214 793) \htext{$\Box$}
\textref h:C v:C
\move (1228 793) \htext{$\Box$}
\textref h:C v:C
\move (1242 791) \htext{$\Box$}
\textref h:C v:C
\move (1256 799) \htext{$\Box$}
\textref h:C v:C
\move (1263 800) \htext{$\Box$}
\textref h:C v:C
\move (1277 789) \htext{$\Box$}
\textref h:C v:C
\move (1283 784) \htext{$\Box$}
\textref h:C v:C
\move (1290 794) \htext{$\Box$}
\textref h:C v:C
\move (1316 803) \htext{$\Box$}
\textref h:C v:C
\move (1348 804) \htext{$\Box$}
\textref h:C v:C
\move (1361 795) \htext{$\Box$}
\textref h:C v:C
\move (1415 817) \htext{$\Box$}
\textref h:C v:C
\move (1479 818) \htext{$\Box$}
\textref h:C v:C
\move(650 275) \htext{$\Box$}
\textref h:L v:C
\move(695 275) \htext{$t=6$
}
\textref h:C v:C
\end{texdraw}}
\end{center}


==> fig4.tex <==
\begin{center}                                  
                \makebox[0pt]{\begin{texdraw}
                \normalsize
                \ifx\pathDEFINED\relax\else\let\pathDEFINED\relax
                 \def\QtGfr{\ifx (\TGre \let\YhetT\cpath\else\let\YhetT\relax\fi\YhetT}
                 \def\path (#1 #2){\move (#1 #2)\futurelet\TGre\QtGfr}
                 \def\cpath (#1 #2){\lvec (#1 #2)\futurelet\TGre\QtGfr}
                \fi
                \drawdim pt
                \setunitscale 0.216 %ie 0.24*0.9
                \linewd 3
\special{PSfile=fig4.1.ps hscale=90 vscale=90}
\move(850 25) \textref h:C v:C \htext{distance $r$}
\move(25 510) \textref h:C v:C \vtext{}
\linewd 3
\textref h:C v:C
\move (266 75) \htext{0}
\move (500 75) \htext{2}
\move (733 75) \htext{4}
\move (966 75) \htext{6}
\move (1200 75) \htext{8}
\move (1433 75) \htext{10}
\textref h:R v:C
\move (135 243) \htext{$-0.020$}
\move (135 376) \htext{$-0.015$}
\move (135 509) \htext{$-0.010$}
\move (135 643) \htext{$-0.005$}
\move (135 776) \htext{$0.000$}
\textref h:C v:C
\move(800 950) \textref h:C v:C \htext{$E^0(r,t), \kappa=0.14077$}
\textref h:C v:C
\move (266 343) \htext{$\bullet$}
\textref h:C v:C
\move (383 571) \htext{$\bullet$}
\textref h:C v:C
\move (431 665) \htext{$\bullet$}
\textref h:C v:C
\move (468 710) \htext{$\bullet$}
\textref h:C v:C
\move (500 716) \htext{$\bullet$}
\textref h:C v:C
\move (527 738) \htext{$\bullet$}
\textref h:C v:C
\move (552 750) \htext{$\bullet$}
\textref h:C v:C
\move (596 760) \htext{$\bullet$}
\textref h:C v:C
\move (616 764) \htext{$\bullet$}
\textref h:C v:C
\move (635 764) \htext{$\bullet$}
\textref h:C v:C
\move (653 768) \htext{$\bullet$}
\textref h:C v:C
\move (670 769) \htext{$\bullet$}
\textref h:C v:C
\move (687 769) \htext{$\bullet$}
\textref h:C v:C
\move (703 772) \htext{$\bullet$}
\textref h:C v:C
\move (733 769) \htext{$\bullet$}
\textref h:C v:C
\move (747 773) \htext{$\bullet$}
\textref h:C v:C
\move (761 773) \htext{$\bullet$}
\textref h:C v:C
\move (775 774) \htext{$\bullet$}
\textref h:C v:C
\move (788 774) \htext{$\bullet$}
\textref h:C v:C
\move (801 774) \htext{$\bullet$}
\textref h:C v:C
\move (813 774) \htext{$\bullet$}
\textref h:C v:C
\move (838 773) \htext{$\bullet$}
\textref h:C v:C
\move (850 774) \htext{$\bullet$}
\textref h:C v:C
\move (861 775) \htext{$\bullet$}
\textref h:C v:C
\move (872 775) \htext{$\bullet$}
\textref h:C v:C
\move (894 776) \htext{$\bullet$}
\textref h:C v:C
\move (905 775) \htext{$\bullet$}
\textref h:C v:C
\move (926 778) \htext{$\bullet$}
\textref h:C v:C
\move (936 776) \htext{$\bullet$}
\textref h:C v:C
\move (946 775) \htext{$\bullet$}
\textref h:C v:C
\move (956 776) \htext{$\bullet$}
\textref h:C v:C
\move (966 775) \htext{$\bullet$}
\textref h:C v:C
\move (976 774) \htext{$\bullet$}
\textref h:C v:C
\move (985 776) \htext{$\bullet$}
\textref h:C v:C
\move (1004 777) \htext{$\bullet$}
\textref h:C v:C
\move (1013 776) \htext{$\bullet$}
\textref h:C v:C
\move (1022 777) \htext{$\bullet$}
\textref h:C v:C
\move (1031 777) \htext{$\bullet$}
\textref h:C v:C
\move (1040 777) \htext{$\bullet$}
\textref h:C v:C
\move (1049 777) \htext{$\bullet$}
\textref h:C v:C
\move (1057 777) \htext{$\bullet$}
\textref h:C v:C
\move (1074 778) \htext{$\bullet$}
\textref h:C v:C
\move (1083 778) \htext{$\bullet$}
\textref h:C v:C
\move (1091 777) \htext{$\bullet$}
\textref h:C v:C
\move (1099 778) \htext{$\bullet$}
\textref h:C v:C
\move (1107 775) \htext{$\bullet$}
\textref h:C v:C
\move (1116 776) \htext{$\bullet$}
\textref h:C v:C
\move (1123 776) \htext{$\bullet$}
\textref h:C v:C
\move (1139 777) \htext{$\bullet$}
\textref h:C v:C
\move (1147 777) \htext{$\bullet$}
\textref h:C v:C
\move (1162 776) \htext{$\bullet$}
\textref h:C v:C
\move (1177 777) \htext{$\bullet$}
\textref h:C v:C
\move (1185 777) \htext{$\bullet$}
\textref h:C v:C
\move (1207 774) \htext{$\bullet$}
\textref h:C v:C
\move (1214 776) \htext{$\bullet$}
\textref h:C v:C
\move (1228 777) \htext{$\bullet$}
\textref h:C v:C
\move (1242 777) \htext{$\bullet$}
\textref h:C v:C
\move (1256 774) \htext{$\bullet$}
\textref h:C v:C
\move (1263 774) \htext{$\bullet$}
\textref h:C v:C
\move (1277 777) \htext{$\bullet$}
\textref h:C v:C
\move (1283 777) \htext{$\bullet$}
\textref h:C v:C
\move (1290 776) \htext{$\bullet$}
\textref h:C v:C
\move (1316 774) \htext{$\bullet$}
\textref h:C v:C
\move (1348 775) \htext{$\bullet$}
\textref h:C v:C
\move (1361 776) \htext{$\bullet$}
\textref h:C v:C
\move (1415 770) \htext{$\bullet$}
\textref h:C v:C
\move (1479 771) \htext{$\bullet$}
\textref h:C v:C
\move(650 410) \htext{$\bullet$}
\textref h:L v:C
\move(695 410) \htext{$t=3$
}
\textref h:C v:C
\textref h:C v:C
\move (266 423) \htext{$\Diamond$}
\textref h:C v:C
\move (383 611) \htext{$\Diamond$}
\textref h:C v:C
\move (431 687) \htext{$\Diamond$}
\textref h:C v:C
\move (468 719) \htext{$\Diamond$}
\textref h:C v:C
\move (500 722) \htext{$\Diamond$}
\textref h:C v:C
\move (527 743) \htext{$\Diamond$}
\textref h:C v:C
\move (552 750) \htext{$\Diamond$}
\textref h:C v:C
\move (596 760) \htext{$\Diamond$}
\textref h:C v:C
\move (616 765) \htext{$\Diamond$}
\textref h:C v:C
\move (635 768) \htext{$\Diamond$}
\textref h:C v:C
\move (653 772) \htext{$\Diamond$}
\textref h:C v:C
\move (670 772) \htext{$\Diamond$}
\textref h:C v:C
\move (687 767) \htext{$\Diamond$}
\textref h:C v:C
\move (703 770) \htext{$\Diamond$}
\textref h:C v:C
\move (733 773) \htext{$\Diamond$}
\textref h:C v:C
\move (747 773) \htext{$\Diamond$}
\textref h:C v:C
\move (761 778) \htext{$\Diamond$}
\textref h:C v:C
\move (775 775) \htext{$\Diamond$}
\textref h:C v:C
\move (788 779) \htext{$\Diamond$}
\textref h:C v:C
\move (801 774) \htext{$\Diamond$}
\textref h:C v:C
\move (813 770) \htext{$\Diamond$}
\textref h:C v:C
\move (838 774) \htext{$\Diamond$}
\textref h:C v:C
\move (850 772) \htext{$\Diamond$}
\textref h:C v:C
\move (861 775) \htext{$\Diamond$}
\textref h:C v:C
\move (872 776) \htext{$\Diamond$}
\textref h:C v:C
\move (894 773) \htext{$\Diamond$}
\textref h:C v:C
\move (905 774) \htext{$\Diamond$}
\textref h:C v:C
\move (926 774) \htext{$\Diamond$}
\textref h:C v:C
\move (936 776) \htext{$\Diamond$}
\textref h:C v:C
\move (946 776) \htext{$\Diamond$}
\textref h:C v:C
\move (956 776) \htext{$\Diamond$}
\textref h:C v:C
\move (966 772) \htext{$\Diamond$}
\textref h:C v:C
\move (976 771) \htext{$\Diamond$}
\textref h:C v:C
\move (985 775) \htext{$\Diamond$}
\textref h:C v:C
\move (1004 771) \htext{$\Diamond$}
\textref h:C v:C
\move (1013 775) \htext{$\Diamond$}
\textref h:C v:C
\move (1022 776) \htext{$\Diamond$}
\textref h:C v:C
\move (1031 779) \htext{$\Diamond$}
\textref h:C v:C
\move (1040 776) \htext{$\Diamond$}
\textref h:C v:C
\move (1049 779) \htext{$\Diamond$}
\textref h:C v:C
\move (1057 778) \htext{$\Diamond$}
\textref h:C v:C
\move (1074 778) \htext{$\Diamond$}
\textref h:C v:C
\move (1083 780) \htext{$\Diamond$}
\textref h:C v:C
\move (1091 780) \htext{$\Diamond$}
\textref h:C v:C
\move (1099 780) \htext{$\Diamond$}
\textref h:C v:C
\move (1107 777) \htext{$\Diamond$}
\textref h:C v:C
\move (1116 775) \htext{$\Diamond$}
\textref h:C v:C
\move (1123 778) \htext{$\Diamond$}
\textref h:C v:C
\move (1139 782) \htext{$\Diamond$}
\textref h:C v:C
\move (1147 775) \htext{$\Diamond$}
\textref h:C v:C
\move (1162 777) \htext{$\Diamond$}
\textref h:C v:C
\move (1177 776) \htext{$\Diamond$}
\textref h:C v:C
\move (1185 779) \htext{$\Diamond$}
\textref h:C v:C
\move (1207 775) \htext{$\Diamond$}
\textref h:C v:C
\move (1214 780) \htext{$\Diamond$}
\textref h:C v:C
\move (1228 778) \htext{$\Diamond$}
\textref h:C v:C
\move (1242 780) \htext{$\Diamond$}
\textref h:C v:C
\move (1256 778) \htext{$\Diamond$}
\textref h:C v:C
\move (1263 775) \htext{$\Diamond$}
\textref h:C v:C
\move (1277 781) \htext{$\Diamond$}
\textref h:C v:C
\move (1283 773) \htext{$\Diamond$}
\textref h:C v:C
\move (1290 778) \htext{$\Diamond$}
\textref h:C v:C
\move (1316 776) \htext{$\Diamond$}
\textref h:C v:C
\move (1348 778) \htext{$\Diamond$}
\textref h:C v:C
\move (1361 778) \htext{$\Diamond$}
\textref h:C v:C
\move (1415 774) \htext{$\Diamond$}
\textref h:C v:C
\move (1479 768) \htext{$\Diamond$}
\textref h:C v:C
\move(650 365) \htext{$\Diamond$}
\textref h:L v:C
\move(695 365) \htext{$t=4$
}
\textref h:C v:C
\textref h:C v:C
\move (266 508) \htext{$\circ$}
\textref h:C v:C
\move (383 642) \htext{$\circ$}
\textref h:C v:C
\move (431 696) \htext{$\circ$}
\textref h:C v:C
\move (468 696) \htext{$\circ$}
\textref h:C v:C
\move (500 689) \htext{$\circ$}
\textref h:C v:C
\move (527 732) \htext{$\circ$}
\textref h:C v:C
\move (552 729) \htext{$\circ$}
\textref h:C v:C
\move (596 727) \htext{$\circ$}
\textref h:C v:C
\move (616 747) \htext{$\circ$}
\textref h:C v:C
\move (635 766) \htext{$\circ$}
\textref h:C v:C
\move (653 767) \htext{$\circ$}
\textref h:C v:C
\move (670 746) \htext{$\circ$}
\textref h:C v:C
\move (687 759) \htext{$\circ$}
\textref h:C v:C
\move (703 765) \htext{$\circ$}
\textref h:C v:C
\move (733 763) \htext{$\circ$}
\textref h:C v:C
\move (747 770) \htext{$\circ$}
\textref h:C v:C
\move (761 769) \htext{$\circ$}
\textref h:C v:C
\move (775 775) \htext{$\circ$}
\textref h:C v:C
\move (788 778) \htext{$\circ$}
\textref h:C v:C
\move (801 768) \htext{$\circ$}
\textref h:C v:C
\move (813 778) \htext{$\circ$}
\textref h:C v:C
\move (838 773) \htext{$\circ$}
\textref h:C v:C
\move (850 762) \htext{$\circ$}
\textref h:C v:C
\move (861 771) \htext{$\circ$}
\textref h:C v:C
\move (872 782) \htext{$\circ$}
\textref h:C v:C
\move (894 770) \htext{$\circ$}
\textref h:C v:C
\move (905 776) \htext{$\circ$}
\textref h:C v:C
\move (926 761) \htext{$\circ$}
\textref h:C v:C
\move (936 759) \htext{$\circ$}
\textref h:C v:C
\move (946 767) \htext{$\circ$}
\textref h:C v:C
\move (956 772) \htext{$\circ$}
\textref h:C v:C
\move (966 762) \htext{$\circ$}
\textref h:C v:C
\move (976 770) \htext{$\circ$}
\textref h:C v:C
\move (985 774) \htext{$\circ$}
\textref h:C v:C
\move (1004 762) \htext{$\circ$}
\textref h:C v:C
\move (1013 764) \htext{$\circ$}
\textref h:C v:C
\move (1022 771) \htext{$\circ$}
\textref h:C v:C
\move (1031 793) \htext{$\circ$}
\textref h:C v:C
\move (1040 786) \htext{$\circ$}
\textref h:C v:C
\move (1049 778) \htext{$\circ$}
\textref h:C v:C
\move (1057 769) \htext{$\circ$}
\textref h:C v:C
\move (1074 771) \htext{$\circ$}
\textref h:C v:C
\move (1083 773) \htext{$\circ$}
\textref h:C v:C
\move (1091 780) \htext{$\circ$}
\textref h:C v:C
\move (1099 777) \htext{$\circ$}
\textref h:C v:C
\move (1107 756) \htext{$\circ$}
\textref h:C v:C
\move (1116 776) \htext{$\circ$}
\textref h:C v:C
\move (1123 774) \htext{$\circ$}
\textref h:C v:C
\move (1139 787) \htext{$\circ$}
\textref h:C v:C
\move (1147 769) \htext{$\circ$}
\textref h:C v:C
\move (1162 779) \htext{$\circ$}
\textref h:C v:C
\move (1177 773) \htext{$\circ$}
\textref h:C v:C
\move (1185 782) \htext{$\circ$}
\textref h:C v:C
\move (1207 777) \htext{$\circ$}
\textref h:C v:C
\move (1214 780) \htext{$\circ$}
\textref h:C v:C
\move (1228 784) \htext{$\circ$}
\textref h:C v:C
\move (1242 775) \htext{$\circ$}
\textref h:C v:C
\move (1256 786) \htext{$\circ$}
\textref h:C v:C
\move (1263 775) \htext{$\circ$}
\textref h:C v:C
\move (1277 768) \htext{$\circ$}
\textref h:C v:C
\move (1283 773) \htext{$\circ$}
\textref h:C v:C
\move (1290 786) \htext{$\circ$}
\textref h:C v:C
\move (1316 756) \htext{$\circ$}
\textref h:C v:C
\move (1348 774) \htext{$\circ$}
\textref h:C v:C
\move (1361 805) \htext{$\circ$}
\textref h:C v:C
\move (1415 805) \htext{$\circ$}
\textref h:C v:C
\move (1479 847) \htext{$\circ$}
\textref h:C v:C
\move(650 320) \htext{$\circ$}
\textref h:L v:C
\move(695 320) \htext{$t=5$
}
\textref h:C v:C
\textref h:C v:C
\move (266 260) \htext{$\Box$}
\textref h:C v:C
\move (383 649) \htext{$\Box$}
\textref h:C v:C
\move (431 739) \htext{$\Box$}
\textref h:C v:C
\move (468 662) \htext{$\Box$}
\textref h:C v:C
\move (500 798) \htext{$\Box$}
\textref h:C v:C
\move (527 761) \htext{$\Box$}
\textref h:C v:C
\move (552 724) \htext{$\Box$}
\textref h:C v:C
\move (596 694) \htext{$\Box$}
\textref h:C v:C
\move (616 755) \htext{$\Box$}
\textref h:C v:C
\move (635 782) \htext{$\Box$}
\textref h:C v:C
\move (653 798) \htext{$\Box$}
\textref h:C v:C
\move (670 724) \htext{$\Box$}
\textref h:C v:C
\move (687 809) \htext{$\Box$}
\textref h:C v:C
\move (703 803) \htext{$\Box$}
\textref h:C v:C
\move (733 817) \htext{$\Box$}
\textref h:C v:C
\move (747 805) \htext{$\Box$}
\textref h:C v:C
\move (761 773) \htext{$\Box$}
\textref h:C v:C
\move (775 741) \htext{$\Box$}
\textref h:C v:C
\move (788 849) \htext{$\Box$}
\textref h:C v:C
\move (801 777) \htext{$\Box$}
\textref h:C v:C
\move (813 798) \htext{$\Box$}
\textref h:C v:C
\move (838 777) \htext{$\Box$}
\textref h:C v:C
\move (850 776) \htext{$\Box$}
\textref h:C v:C
\move (861 764) \htext{$\Box$}
\textref h:C v:C
\move (872 820) \htext{$\Box$}
\textref h:C v:C
\move (894 731) \htext{$\Box$}
\textref h:C v:C
\move (905 756) \htext{$\Box$}
\textref h:C v:C
\move (926 724) \htext{$\Box$}
\textref h:C v:C
\move (936 694) \htext{$\Box$}
\textref h:C v:C
\move (946 748) \htext{$\Box$}
\textref h:C v:C
\move (956 741) \htext{$\Box$}
\textref h:C v:C
\move (966 738) \htext{$\Box$}
\textref h:C v:C
\move (976 797) \htext{$\Box$}
\textref h:C v:C
\move (985 739) \htext{$\Box$}
\textref h:C v:C
\move (1004 774) \htext{$\Box$}
\textref h:C v:C
\move (1013 763) \htext{$\Box$}
\textref h:C v:C
\move (1022 730) \htext{$\Box$}
\textref h:C v:C
\move (1031 715) \htext{$\Box$}
\textref h:C v:C
\move (1040 702) \htext{$\Box$}
\textref h:C v:C
\move (1049 794) \htext{$\Box$}
\textref h:C v:C
\move (1057 761) \htext{$\Box$}
\textref h:C v:C
\move (1074 861) \htext{$\Box$}
\textref h:C v:C
\move (1083 707) \htext{$\Box$}
\textref h:C v:C
\move (1091 772) \htext{$\Box$}
\textref h:C v:C
\move (1099 874) \htext{$\Box$}
\textref h:C v:C
\move (1107 698) \htext{$\Box$}
\textref h:C v:C
\move (1116 760) \htext{$\Box$}
\textref h:C v:C
\move (1123 766) \htext{$\Box$}
\textref h:C v:C
\move (1139 812) \htext{$\Box$}
\textref h:C v:C
\move (1147 751) \htext{$\Box$}
\textref h:C v:C
\move (1162 735) \htext{$\Box$}
\textref h:C v:C
\move (1177 763) \htext{$\Box$}
\textref h:C v:C
\move (1185 831) \htext{$\Box$}
\textref h:C v:C
\move (1207 824) \htext{$\Box$}
\textref h:C v:C
\move (1214 708) \htext{$\Box$}
\textref h:C v:C
\move (1228 788) \htext{$\Box$}
\textref h:C v:C
\move (1242 776) \htext{$\Box$}
\textref h:C v:C
\move (1256 738) \htext{$\Box$}
\textref h:C v:C
\move (1263 780) \htext{$\Box$}
\textref h:C v:C
\move (1277 672) \htext{$\Box$}
\textref h:C v:C
\move (1283 707) \htext{$\Box$}
\textref h:C v:C
\move (1290 772) \htext{$\Box$}
\textref h:C v:C
\move (1316 759) \htext{$\Box$}
\textref h:C v:C
\move (1348 821) \htext{$\Box$}
\textref h:C v:C
\move (1361 838) \htext{$\Box$}
\textref h:C v:C
\move (1415 866) \htext{$\Box$}
\textref h:C v:C
\textref h:C v:C
\move(650 275) \htext{$\Box$}
\textref h:L v:C
\move(695 275) \htext{$t=6$
}
\textref h:C v:C
\end{texdraw}}
\end{center}
\vspace{1em}
\begin{center}                                  
                \makebox[0pt]{\begin{texdraw}
                \normalsize
                \ifx\pathDEFINED\relax\else\let\pathDEFINED\relax
                 \def\QtGfr{\ifx (\TGre \let\YhetT\cpath\else\let\YhetT\relax\fi\YhetT}
                 \def\path (#1 #2){\move (#1 #2)\futurelet\TGre\QtGfr}
                 \def\cpath (#1 #2){\lvec (#1 #2)\futurelet\TGre\QtGfr}
                \fi
                \drawdim pt
                \setunitscale 0.216 %ie 0.24*0.9
                \linewd 3
\special{PSfile=fig4.2.ps hscale=90 vscale=90}
\move(850 25) \textref h:C v:C \htext{distance $r$}
\move(25 510) \textref h:C v:C \vtext{}
\linewd 3
\textref h:C v:C
\move (266 75) \htext{0}
\move (500 75) \htext{2}
\move (733 75) \htext{4}
\move (966 75) \htext{6}
\move (1200 75) \htext{8}
\move (1433 75) \htext{10}
\textref h:R v:C
\move (135 224) \htext{$-0.10$}
\move (135 338) \htext{$-0.08$}
\move (135 452) \htext{$-0.06$}
\move (135 567) \htext{$-0.04$}
\move (135 681) \htext{$-0.02$}
\move (135 795) \htext{$0.00$}
\textref h:C v:C
\move(800 950) \textref h:C v:C \htext{$\overline{E}(r,t), \kappa=0.14077$}
\textref h:C v:C
\move (266 329) \htext{$\bullet$}
\textref h:C v:C
\move (383 690) \htext{$\bullet$}
\textref h:C v:C
\move (431 762) \htext{$\bullet$}
\textref h:C v:C
\move (468 782) \htext{$\bullet$}
\textref h:C v:C
\move (500 774) \htext{$\bullet$}
\textref h:C v:C
\move (527 786) \htext{$\bullet$}
\textref h:C v:C
\move (552 790) \htext{$\bullet$}
\textref h:C v:C
\move (596 792) \htext{$\bullet$}
\textref h:C v:C
\move (616 792) \htext{$\bullet$}
\textref h:C v:C
\move (635 791) \htext{$\bullet$}
\textref h:C v:C
\move (653 793) \htext{$\bullet$}
\textref h:C v:C
\move (670 794) \htext{$\bullet$}
\textref h:C v:C
\move (687 794) \htext{$\bullet$}
\textref h:C v:C
\move (703 794) \htext{$\bullet$}
\textref h:C v:C
\move (733 793) \htext{$\bullet$}
\textref h:C v:C
\move (747 794) \htext{$\bullet$}
\textref h:C v:C
\move (761 794) \htext{$\bullet$}
\textref h:C v:C
\move (775 794) \htext{$\bullet$}
\textref h:C v:C
\move (788 794) \htext{$\bullet$}
\textref h:C v:C
\move (801 795) \htext{$\bullet$}
\textref h:C v:C
\move (813 795) \htext{$\bullet$}
\textref h:C v:C
\move (838 795) \htext{$\bullet$}
\textref h:C v:C
\move (850 795) \htext{$\bullet$}
\textref h:C v:C
\move (861 795) \htext{$\bullet$}
\textref h:C v:C
\move (872 795) \htext{$\bullet$}
\textref h:C v:C
\move (894 795) \htext{$\bullet$}
\textref h:C v:C
\move (905 795) \htext{$\bullet$}
\textref h:C v:C
\move (926 795) \htext{$\bullet$}
\textref h:C v:C
\move (936 795) \htext{$\bullet$}
\textref h:C v:C
\move (946 795) \htext{$\bullet$}
\textref h:C v:C
\move (956 795) \htext{$\bullet$}
\textref h:C v:C
\move (966 795) \htext{$\bullet$}
\textref h:C v:C
\move (976 795) \htext{$\bullet$}
\textref h:C v:C
\move (985 795) \htext{$\bullet$}
\textref h:C v:C
\move (1004 795) \htext{$\bullet$}
\textref h:C v:C
\move (1013 795) \htext{$\bullet$}
\textref h:C v:C
\move (1022 795) \htext{$\bullet$}
\textref h:C v:C
\move (1031 795) \htext{$\bullet$}
\textref h:C v:C
\move (1040 795) \htext{$\bullet$}
\textref h:C v:C
\move (1049 795) \htext{$\bullet$}
\textref h:C v:C
\move (1057 795) \htext{$\bullet$}
\textref h:C v:C
\move (1074 796) \htext{$\bullet$}
\textref h:C v:C
\move (1083 795) \htext{$\bullet$}
\textref h:C v:C
\move (1091 795) \htext{$\bullet$}
\textref h:C v:C
\move (1099 795) \htext{$\bullet$}
\textref h:C v:C
\move (1107 795) \htext{$\bullet$}
\textref h:C v:C
\move (1116 795) \htext{$\bullet$}
\textref h:C v:C
\move (1123 795) \htext{$\bullet$}
\textref h:C v:C
\move (1139 795) \htext{$\bullet$}
\textref h:C v:C
\move (1147 795) \htext{$\bullet$}
\textref h:C v:C
\move (1162 795) \htext{$\bullet$}
\textref h:C v:C
\move (1177 795) \htext{$\bullet$}
\textref h:C v:C
\move (1185 795) \htext{$\bullet$}
\textref h:C v:C
\move (1207 795) \htext{$\bullet$}
\textref h:C v:C
\move (1214 795) \htext{$\bullet$}
\textref h:C v:C
\move (1228 795) \htext{$\bullet$}
\textref h:C v:C
\move (1242 795) \htext{$\bullet$}
\textref h:C v:C
\move (1256 795) \htext{$\bullet$}
\textref h:C v:C
\move (1263 796) \htext{$\bullet$}
\textref h:C v:C
\move (1277 794) \htext{$\bullet$}
\textref h:C v:C
\move (1283 795) \htext{$\bullet$}
\textref h:C v:C
\move (1290 795) \htext{$\bullet$}
\textref h:C v:C
\move (1316 795) \htext{$\bullet$}
\textref h:C v:C
\move (1348 795) \htext{$\bullet$}
\textref h:C v:C
\move (1361 795) \htext{$\bullet$}
\textref h:C v:C
\move (1415 795) \htext{$\bullet$}
\textref h:C v:C
\move (1479 795) \htext{$\bullet$}
\textref h:C v:C
\move(650 410) \htext{$\bullet$}
\textref h:L v:C
\move(695 410) \htext{$t=3$
}
\textref h:C v:C
\textref h:C v:C
\move (266 306) \htext{$\Diamond$}
\textref h:C v:C
\move (383 694) \htext{$\Diamond$}
\textref h:C v:C
\move (431 758) \htext{$\Diamond$}
\textref h:C v:C
\move (468 775) \htext{$\Diamond$}
\textref h:C v:C
\move (500 770) \htext{$\Diamond$}
\textref h:C v:C
\move (527 783) \htext{$\Diamond$}
\textref h:C v:C
\move (552 788) \htext{$\Diamond$}
\textref h:C v:C
\move (596 790) \htext{$\Diamond$}
\textref h:C v:C
\move (616 791) \htext{$\Diamond$}
\textref h:C v:C
\move (635 789) \htext{$\Diamond$}
\textref h:C v:C
\move (653 793) \htext{$\Diamond$}
\textref h:C v:C
\move (670 791) \htext{$\Diamond$}
\textref h:C v:C
\move (687 792) \htext{$\Diamond$}
\textref h:C v:C
\move (703 794) \htext{$\Diamond$}
\textref h:C v:C
\move (733 793) \htext{$\Diamond$}
\textref h:C v:C
\move (747 794) \htext{$\Diamond$}
\textref h:C v:C
\move (761 794) \htext{$\Diamond$}
\textref h:C v:C
\move (775 794) \htext{$\Diamond$}
\textref h:C v:C
\move (788 794) \htext{$\Diamond$}
\textref h:C v:C
\move (801 795) \htext{$\Diamond$}
\textref h:C v:C
\move (813 794) \htext{$\Diamond$}
\textref h:C v:C
\move (838 794) \htext{$\Diamond$}
\textref h:C v:C
\move (850 795) \htext{$\Diamond$}
\textref h:C v:C
\move (861 795) \htext{$\Diamond$}
\textref h:C v:C
\move (872 796) \htext{$\Diamond$}
\textref h:C v:C
\move (894 795) \htext{$\Diamond$}
\textref h:C v:C
\move (905 796) \htext{$\Diamond$}
\textref h:C v:C
\move (926 796) \htext{$\Diamond$}
\textref h:C v:C
\move (936 795) \htext{$\Diamond$}
\textref h:C v:C
\move (946 795) \htext{$\Diamond$}
\textref h:C v:C
\move (956 795) \htext{$\Diamond$}
\textref h:C v:C
\move (966 795) \htext{$\Diamond$}
\textref h:C v:C
\move (976 794) \htext{$\Diamond$}
\textref h:C v:C
\move (985 795) \htext{$\Diamond$}
\textref h:C v:C
\move (1004 794) \htext{$\Diamond$}
\textref h:C v:C
\move (1013 795) \htext{$\Diamond$}
\textref h:C v:C
\move (1022 795) \htext{$\Diamond$}
\textref h:C v:C
\move (1031 794) \htext{$\Diamond$}
\textref h:C v:C
\move (1040 796) \htext{$\Diamond$}
\textref h:C v:C
\move (1049 795) \htext{$\Diamond$}
\textref h:C v:C
\move (1057 796) \htext{$\Diamond$}
\textref h:C v:C
\move (1074 795) \htext{$\Diamond$}
\textref h:C v:C
\move (1083 795) \htext{$\Diamond$}
\textref h:C v:C
\move (1091 796) \htext{$\Diamond$}
\textref h:C v:C
\move (1099 796) \htext{$\Diamond$}
\textref h:C v:C
\move (1107 797) \htext{$\Diamond$}
\textref h:C v:C
\move (1116 794) \htext{$\Diamond$}
\textref h:C v:C
\move (1123 794) \htext{$\Diamond$}
\textref h:C v:C
\move (1139 794) \htext{$\Diamond$}
\textref h:C v:C
\move (1147 796) \htext{$\Diamond$}
\textref h:C v:C
\move (1162 794) \htext{$\Diamond$}
\textref h:C v:C
\move (1177 795) \htext{$\Diamond$}
\textref h:C v:C
\move (1185 796) \htext{$\Diamond$}
\textref h:C v:C
\move (1207 795) \htext{$\Diamond$}
\textref h:C v:C
\move (1214 795) \htext{$\Diamond$}
\textref h:C v:C
\move (1228 794) \htext{$\Diamond$}
\textref h:C v:C
\move (1242 795) \htext{$\Diamond$}
\textref h:C v:C
\move (1256 797) \htext{$\Diamond$}
\textref h:C v:C
\move (1263 796) \htext{$\Diamond$}
\textref h:C v:C
\move (1277 795) \htext{$\Diamond$}
\textref h:C v:C
\move (1283 795) \htext{$\Diamond$}
\textref h:C v:C
\move (1290 795) \htext{$\Diamond$}
\textref h:C v:C
\move (1316 794) \htext{$\Diamond$}
\textref h:C v:C
\move (1348 795) \htext{$\Diamond$}
\textref h:C v:C
\move (1361 793) \htext{$\Diamond$}
\textref h:C v:C
\move (1415 794) \htext{$\Diamond$}
\textref h:C v:C
\move (1479 796) \htext{$\Diamond$}
\textref h:C v:C
\move(650 365) \htext{$\Diamond$}
\textref h:L v:C
\move(695 365) \htext{$t=4$
}
\textref h:C v:C
\textref h:C v:C
\move (266 314) \htext{$\circ$}
\textref h:C v:C
\move (383 695) \htext{$\circ$}
\textref h:C v:C
\move (431 751) \htext{$\circ$}
\textref h:C v:C
\move (468 766) \htext{$\circ$}
\textref h:C v:C
\move (500 768) \htext{$\circ$}
\textref h:C v:C
\move (527 779) \htext{$\circ$}
\textref h:C v:C
\move (552 785) \htext{$\circ$}
\textref h:C v:C
\move (596 791) \htext{$\circ$}
\textref h:C v:C
\move (616 789) \htext{$\circ$}
\textref h:C v:C
\move (635 790) \htext{$\circ$}
\textref h:C v:C
\move (653 798) \htext{$\circ$}
\textref h:C v:C
\move (670 786) \htext{$\circ$}
\textref h:C v:C
\move (687 794) \htext{$\circ$}
\textref h:C v:C
\move (703 795) \htext{$\circ$}
\textref h:C v:C
\move (733 795) \htext{$\circ$}
\textref h:C v:C
\move (747 791) \htext{$\circ$}
\textref h:C v:C
\move (761 795) \htext{$\circ$}
\textref h:C v:C
\move (775 795) \htext{$\circ$}
\textref h:C v:C
\move (788 792) \htext{$\circ$}
\textref h:C v:C
\move (801 795) \htext{$\circ$}
\textref h:C v:C
\move (813 793) \htext{$\circ$}
\textref h:C v:C
\move (838 794) \htext{$\circ$}
\textref h:C v:C
\move (850 792) \htext{$\circ$}
\textref h:C v:C
\move (861 796) \htext{$\circ$}
\textref h:C v:C
\move (872 797) \htext{$\circ$}
\textref h:C v:C
\move (894 794) \htext{$\circ$}
\textref h:C v:C
\move (905 798) \htext{$\circ$}
\textref h:C v:C
\move (926 797) \htext{$\circ$}
\textref h:C v:C
\move (936 796) \htext{$\circ$}
\textref h:C v:C
\move (946 793) \htext{$\circ$}
\textref h:C v:C
\move (956 798) \htext{$\circ$}
\textref h:C v:C
\move (966 794) \htext{$\circ$}
\textref h:C v:C
\move (976 795) \htext{$\circ$}
\textref h:C v:C
\move (985 797) \htext{$\circ$}
\textref h:C v:C
\move (1004 795) \htext{$\circ$}
\textref h:C v:C
\move (1013 795) \htext{$\circ$}
\textref h:C v:C
\move (1022 796) \htext{$\circ$}
\textref h:C v:C
\move (1031 793) \htext{$\circ$}
\textref h:C v:C
\move (1040 792) \htext{$\circ$}
\textref h:C v:C
\move (1049 795) \htext{$\circ$}
\textref h:C v:C
\move (1057 796) \htext{$\circ$}
\textref h:C v:C
\move (1074 794) \htext{$\circ$}
\textref h:C v:C
\move (1083 797) \htext{$\circ$}
\textref h:C v:C
\move (1091 794) \htext{$\circ$}
\textref h:C v:C
\move (1099 795) \htext{$\circ$}
\textref h:C v:C
\move (1107 800) \htext{$\circ$}
\textref h:C v:C
\move (1116 796) \htext{$\circ$}
\textref h:C v:C
\move (1123 795) \htext{$\circ$}
\textref h:C v:C
\move (1139 793) \htext{$\circ$}
\textref h:C v:C
\move (1147 793) \htext{$\circ$}
\textref h:C v:C
\move (1162 794) \htext{$\circ$}
\textref h:C v:C
\move (1177 793) \htext{$\circ$}
\textref h:C v:C
\move (1185 797) \htext{$\circ$}
\textref h:C v:C
\move (1207 795) \htext{$\circ$}
\textref h:C v:C
\move (1214 795) \htext{$\circ$}
\textref h:C v:C
\move (1228 790) \htext{$\circ$}
\textref h:C v:C
\move (1242 796) \htext{$\circ$}
\textref h:C v:C
\move (1256 799) \htext{$\circ$}
\textref h:C v:C
\move (1263 801) \htext{$\circ$}
\textref h:C v:C
\move (1277 798) \htext{$\circ$}
\textref h:C v:C
\move (1283 799) \htext{$\circ$}
\textref h:C v:C
\move (1290 792) \htext{$\circ$}
\textref h:C v:C
\move (1316 800) \htext{$\circ$}
\textref h:C v:C
\move (1348 795) \htext{$\circ$}
\textref h:C v:C
\move (1361 798) \htext{$\circ$}
\textref h:C v:C
\move (1415 794) \htext{$\circ$}
\textref h:C v:C
\move (1479 789) \htext{$\circ$}
\textref h:C v:C
\move(650 320) \htext{$\circ$}
\textref h:L v:C
\move(695 320) \htext{$t=5$
}
\textref h:C v:C
\textref h:C v:C
\move (266 369) \htext{$\Box$}
\textref h:C v:C
\move (383 703) \htext{$\Box$}
\textref h:C v:C
\move (431 737) \htext{$\Box$}
\textref h:C v:C
\move (468 739) \htext{$\Box$}
\textref h:C v:C
\move (500 782) \htext{$\Box$}
\textref h:C v:C
\move (527 776) \htext{$\Box$}
\textref h:C v:C
\move (552 774) \htext{$\Box$}
\textref h:C v:C
\move (596 792) \htext{$\Box$}
\textref h:C v:C
\move (616 779) \htext{$\Box$}
\textref h:C v:C
\move (635 776) \htext{$\Box$}
\textref h:C v:C
\move (653 787) \htext{$\Box$}
\textref h:C v:C
\move (670 765) \htext{$\Box$}
\textref h:C v:C
\move (687 786) \htext{$\Box$}
\textref h:C v:C
\move (703 789) \htext{$\Box$}
\textref h:C v:C
\move (733 802) \htext{$\Box$}
\textref h:C v:C
\move (747 794) \htext{$\Box$}
\textref h:C v:C
\move (761 788) \htext{$\Box$}
\textref h:C v:C
\move (775 791) \htext{$\Box$}
\textref h:C v:C
\move (788 784) \htext{$\Box$}
\textref h:C v:C
\move (801 791) \htext{$\Box$}
\textref h:C v:C
\move (813 798) \htext{$\Box$}
\textref h:C v:C
\move (838 795) \htext{$\Box$}
\textref h:C v:C
\move (850 788) \htext{$\Box$}
\textref h:C v:C
\move (861 791) \htext{$\Box$}
\textref h:C v:C
\move (872 783) \htext{$\Box$}
\textref h:C v:C
\move (894 793) \htext{$\Box$}
\textref h:C v:C
\move (905 784) \htext{$\Box$}
\textref h:C v:C
\move (926 790) \htext{$\Box$}
\textref h:C v:C
\move (936 791) \htext{$\Box$}
\textref h:C v:C
\move (946 786) \htext{$\Box$}
\textref h:C v:C
\move (956 801) \htext{$\Box$}
\textref h:C v:C
\move (966 794) \htext{$\Box$}
\textref h:C v:C
\move (976 789) \htext{$\Box$}
\textref h:C v:C
\move (985 797) \htext{$\Box$}
\textref h:C v:C
\move (1004 769) \htext{$\Box$}
\textref h:C v:C
\move (1013 790) \htext{$\Box$}
\textref h:C v:C
\move (1022 800) \htext{$\Box$}
\textref h:C v:C
\move (1031 788) \htext{$\Box$}
\textref h:C v:C
\move (1040 796) \htext{$\Box$}
\textref h:C v:C
\move (1049 800) \htext{$\Box$}
\textref h:C v:C
\move (1057 800) \htext{$\Box$}
\textref h:C v:C
\move (1074 816) \htext{$\Box$}
\textref h:C v:C
\move (1083 786) \htext{$\Box$}
\textref h:C v:C
\move (1091 787) \htext{$\Box$}
\textref h:C v:C
\move (1099 779) \htext{$\Box$}
\textref h:C v:C
\move (1107 814) \htext{$\Box$}
\textref h:C v:C
\move (1116 794) \htext{$\Box$}
\textref h:C v:C
\move (1123 786) \htext{$\Box$}
\textref h:C v:C
\move (1139 799) \htext{$\Box$}
\textref h:C v:C
\move (1147 803) \htext{$\Box$}
\textref h:C v:C
\move (1162 777) \htext{$\Box$}
\textref h:C v:C
\move (1177 788) \htext{$\Box$}
\textref h:C v:C
\move (1185 792) \htext{$\Box$}
\textref h:C v:C
\move (1207 786) \htext{$\Box$}
\textref h:C v:C
\move (1214 787) \htext{$\Box$}
\textref h:C v:C
\move (1228 787) \htext{$\Box$}
\textref h:C v:C
\move (1242 793) \htext{$\Box$}
\textref h:C v:C
\move (1256 787) \htext{$\Box$}
\textref h:C v:C
\move (1263 803) \htext{$\Box$}
\textref h:C v:C
\move (1277 800) \htext{$\Box$}
\textref h:C v:C
\move (1283 800) \htext{$\Box$}
\textref h:C v:C
\move (1290 782) \htext{$\Box$}
\textref h:C v:C
\move (1316 809) \htext{$\Box$}
\textref h:C v:C
\move (1348 784) \htext{$\Box$}
\textref h:C v:C
\move (1361 789) \htext{$\Box$}
\textref h:C v:C
\move (1415 774) \htext{$\Box$}
\textref h:C v:C
\move (1479 765) \htext{$\Box$}
\textref h:C v:C
\move(650 275) \htext{$\Box$}
\textref h:L v:C
\move(695 275) \htext{$t=6$
}
\textref h:C v:C
\end{texdraw}}
\end{center}


==> fig5.tex <==
\begin{center}                                  
                \makebox[0pt]{\begin{texdraw}
                \normalsize
                \ifx\pathDEFINED\relax\else\let\pathDEFINED\relax
                 \def\QtGfr{\ifx (\TGre \let\YhetT\cpath\else\let\YhetT\relax\fi\YhetT}
                 \def\path (#1 #2){\move (#1 #2)\futurelet\TGre\QtGfr}
                 \def\cpath (#1 #2){\lvec (#1 #2)\futurelet\TGre\QtGfr}
                \fi
                \drawdim pt
                \setunitscale 0.216 %ie 0.24*0.9
                \linewd 3
\special{PSfile=fig5.1.ps hscale=90 vscale=90}
\move(850 25) \textref h:C v:C \htext{$r$}
\move(25 510) \textref h:C v:C \vtext{$\log \overline E$}
\linewd 3
\textref h:C v:C
\move (227 75) \htext{0.0}
\move (383 75) \htext{0.5}
\move (538 75) \htext{1.0}
\move (694 75) \htext{1.5}
\move (850 75) \htext{2.0}
\move (1005 75) \htext{2.5}
\move (1161 75) \htext{3.0}
\move (1316 75) \htext{3.5}
\move (1472 75) \htext{4.0}
\textref h:R v:C
\move (135 160) \htext{$-9$}
\move (135 260) \htext{$-8$}
\move (135 360) \htext{$-7$}
\move (135 460) \htext{$-6$}
\move (135 560) \htext{$-5$}
\move (135 660) \htext{$-4$}
\move (135 760) \htext{$-3$}
\move (135 860) \htext{$-2$}
\textref h:C v:C
\move(800 950) \textref h:C v:C \htext{}
\textref h:C v:C
\move (227 823) \htext{$\bullet$}
\textref h:C v:C
\move (538 668) \htext{$\bullet$}
\textref h:C v:C
\move (667 572) \htext{$\bullet$}
\textref h:C v:C
\move (766 503) \htext{$\bullet$}
\textref h:C v:C
\move (850 519) \htext{$\bullet$}
\textref h:C v:C
\move (923 461) \htext{$\bullet$}
\textref h:C v:C
\move (989 415) \htext{$\bullet$}
\textref h:C v:C
\move (1107 376) \htext{$\bullet$}
\textref h:C v:C
\move (1161 359) \htext{$\bullet$}
\textref h:C v:C
\move (1211 300) \htext{$\bullet$}
\textref h:C v:C
\move (1259 280) \htext{$\bullet$}
\textref h:C v:C
\move (1305 256) \htext{$\bullet$}
\textref h:C v:C
\move (1349 247) \htext{$\bullet$}
\textref h:C v:C
\move(210 210) \htext{$\bullet$}
\textref h:L v:C
\move(255 210) \htext{$\kappa_1$, $g^{\mathrm{L}}=0.535(0.045)$, $\chi^2=2.365$}
\textref h:C v:C
\end{texdraw}}
\end{center}


==> fig6.tex <==
\begin{center}                                  
                \makebox[0pt]{\begin{texdraw}
                \normalsize
                \ifx\pathDEFINED\relax\else\let\pathDEFINED\relax
                 \def\QtGfr{\ifx (\TGre \let\YhetT\cpath\else\let\YhetT\relax\fi\YhetT}
                 \def\path (#1 #2){\move (#1 #2)\futurelet\TGre\QtGfr}
                 \def\cpath (#1 #2){\lvec (#1 #2)\futurelet\TGre\QtGfr}
                \fi
                \drawdim pt
                \setunitscale 0.216 %ie 0.24*0.9
                \linewd 3
\special{PSfile=fig6.1.ps hscale=90 vscale=90}
\move(850 25) \textref h:C v:C \htext{$r$}
\move(25 510) \textref h:C v:C \vtext{$\log \overline E$}
\linewd 3
\textref h:C v:C
\move (227 75) \htext{0.0}
\move (383 75) \htext{0.5}
\move (538 75) \htext{1.0}
\move (694 75) \htext{1.5}
\move (850 75) \htext{2.0}
\move (1005 75) \htext{2.5}
\move (1161 75) \htext{3.0}
\move (1316 75) \htext{3.5}
\move (1472 75) \htext{4.0}
\textref h:R v:C
\move (135 160) \htext{$-9$}
\move (135 260) \htext{$-8$}
\move (135 360) \htext{$-7$}
\move (135 460) \htext{$-6$}
\move (135 560) \htext{$-5$}
\move (135 660) \htext{$-4$}
\move (135 760) \htext{$-3$}
\move (135 860) \htext{$-2$}
\textref h:C v:C
\move(800 950) \textref h:C v:C \htext{}
\textref h:C v:C
\move (227 813) \htext{$\bullet$}
\textref h:C v:C
\move (538 656) \htext{$\bullet$}
\textref h:C v:C
\move (667 561) \htext{$\bullet$}
\textref h:C v:C
\move (766 502) \htext{$\bullet$}
\textref h:C v:C
\move (850 519) \htext{$\bullet$}
\textref h:C v:C
\move (923 450) \htext{$\bullet$}
\textref h:C v:C
\move (989 397) \htext{$\bullet$}
\textref h:C v:C
\move (1107 352) \htext{$\bullet$}
\textref h:C v:C
\move (1161 351) \htext{$\bullet$}
\textref h:C v:C
\move (1211 371) \htext{$\bullet$}
\textref h:C v:C
\move (1259 249) \htext{$\bullet$}
\textref h:C v:C
\move (1305 346) \htext{$\bullet$}
\textref h:C v:C
\move (1349 288) \htext{$\bullet$}
\textref h:C v:C
\move(210 210) \htext{$\bullet$}
\textref h:L v:C
\move(255 210) \htext{$\kappa_2$, $g^{\mathrm{L}}=0.527(0.047)$, $\chi^2=4.139$}
\textref h:C v:C
\end{texdraw}}
\end{center}

